Step and Smooth Decompositions as Topological Clustering

We investigate a class of recovery problems for which observations are a noisy combination of continuous and step functions. These problems can be seen as non-injective instances of non-linear ICA with direct applications to image decontamination for magnetic resonance imaging. Alternately, the problem can be viewed as clustering in the presence of structured (smooth) contaminant. We show that a global topological property (graph connectivity) interacts with a local property (the degree of smoothness of the continuous component) to determine conditions under which the components are identifiable. Additionally, a practical estimation algorithm is provided for the case when the contaminant lies in a reproducing kernel Hilbert space of continuous functions. Algorithm effectiveness is demonstrated through a series of simulations and real-world studies.

==> path.tex <==
%using analogous quantities.\documentclass[crop,tikz,dvipsnames]{standalone}


\usetikzlibrary{shapes}

\colorlet{CLS1}{Apricot!60}
\colorlet{CLS2}{Cerulean!60}
\colorlet{CLS3}{JungleGreen!60}
\colorlet{CLS4}{WildStrawberry!60}
\colorlet{sel_path}{blue!70}

\providecommand\zh{\widehat z}
\tikzset{site/.style={shape=circle,draw=black, minimum size=1.25cm, thick, opacity=1}}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[scale=0.5]
    \node[site, fill=CLS1] (A) at (0,0) {{\Large $i_{1}$}};
    \node[rectangle, draw=black, fill=CLS1, below, thick, opacity=1] at (0,-1.5) {$\phi(\zh_{i_1}) = 7$};
    \node[rounded rectangle, draw=black, below, thick, opacity=1] at (0,2.75) {{\large $t_1 = 1$}};
    
    \node[site, fill=CLS2] (B) at (5,0) {{\Large $i_{2}$}};
    \node[rectangle, draw=black, fill=CLS2, below, thick, opacity=1] at (5,-1.5) {$\phi(\zh_{i_2}) = 4$};
    
    \node[site, fill=CLS3] (C) at (10,0) {{\Large $i_{3}$}};
    \node[rectangle, draw=black, fill=CLS3, below, thick, opacity=1] at (10,-1.5) {$\phi(\zh_{i_3}) = 3$};
    
    \node[site, fill=CLS2] (D) at (15,0) {{\Large $i_{4}$}};
    \node[rectangle, draw=black, fill=CLS2, below, thick, opacity=1] at (15,-1.5) {$\phi(\zh_{i_4}) = 4$};
    \node[rounded rectangle, draw=black, below, thick, opacity=1] at (15,2.75) {{\large $t_2 = 4$}};
    
    \node[site, fill=CLS4] (E) at (20,0) {{\Large $i_{5}$}};
    \node[rectangle, draw=black, fill=CLS4, below, thick, opacity=1] at (20,-1.5) {$\phi(\zh_{i_5}) = 6$};
    
    \node[site, fill=CLS4] (F) at (25,0) {{\Large $i_{6}$}};
    \node[rectangle, draw=black, fill=CLS4, below, thick, opacity=1] at (25,-1.5) {$\phi(\zh_{i_6}) =6$};
    \node[rounded rectangle, draw=black, below, thick, opacity=1] at (25,2.75) {{\large $t_3 = 6$}};
    
    \node[site, fill=CLS1] (G) at (30,0) {{\Large $i_{7}$}};
    \node[rectangle, draw=black, fill=CLS1, below, thick, opacity=1] at (30,-1.5) {$\phi(\zh_{i_7}) = 7$};

    \path[line width=0.45mm] (A) edge node {} (B);
    \path[line width=0.45mm] (B) edge node {} (C);
    \path[line width=0.45mm] (C) edge node {} (D);
    \path[line width=0.45mm] (D) edge node {} (E);
    \path[line width=0.45mm] (E) edge node {} (F);
    \path[line width=0.45mm] (F) edge node {} (G);
    
    \path[line width=0.45mm, above] (A.10) edge[sel_path] node {} (B.170);
    \path[line width=0.45mm, above] (D.10) edge[sel_path] node {} (E.170);
    \path[line width=0.45mm, above] (F.10) edge[sel_path] node {} (G.170);
    
    \path[line width=0.45mm] (B) edge [bend left=40, sel_path, densely dashed] (D);
    \path[line width=0.45mm] (E) edge [bend left=50, sel_path, densely dashed] (F);
\end{tikzpicture}
}
% \begin{tikzpicture}[scale=0.6]
%     \node[shape=circle,draw=black, fill=CLS1, minimum size=1.25cm, thick, opacity=1] (A) at (0,0) {{\Large $t_{1}$}};
%     \node[rectangle, draw=black, fill=CLS1, below, thick, opacity=1] at (0,-1.5) {$\phi(\zh_{t_1}) = 7$};
    
%     \node[shape=circle,draw=black,fill=CLS2, minimum size=1.25cm, thick, opacity=1] (B) at (4,0) {{\Large $t_{2}$}};
%     \node[rectangle, draw=black, fill=CLS2, below, thick, opacity=1] at (4,-1.5) {$\phi(\zh_{t_2}) = 4$};
    
%     \node[shape=circle,draw=black,fill=CLS3, minimum size=1.25cm, thick, opacity=1] (C) at (8,0) {{\Large $t_{3}$}};
%     \node[rectangle, draw=black, fill=CLS3, below, thick, opacity=1] at (8,-1.5) {$\phi(\zh_{t_3}) = 3$};
    
%     \node[shape=circle,draw=black,fill=CLS2, minimum size=1.25cm, thick, opacity=1] (D) at (12,0) {{\Large $t_{4}$}};
%     \node[rectangle, draw=black, fill=CLS2, below, thick, opacity=1] at (12,-1.5) {$\phi(\zh_{t_4}) = 4$};
    
%     \node[shape=circle,draw=black,fill=CLS4, minimum size=1.25cm, thick, opacity=1] (E) at (16,0) {{\Large $t_{5}$}};
%     \node[rectangle, draw=black, fill=CLS4, below, thick, opacity=1] at (16,-1.5) {$\phi(\zh_{t_5}) = 6$};
    
%     \node[shape=circle,draw=black,fill=CLS4, minimum size=1.25cm, thick, opacity=1] (F) at (20,0) {{\Large $t_{6}$}};
%     \node[rectangle, draw=black, fill=CLS4, below, thick, opacity=1] at (20,-1.5) {$\phi(\zh_{t_6}) =6$};
    
%     \node[shape=circle,draw=black,fill=CLS1, minimum size=1.25cm, thick, opacity=1] (G) at (24,0) {{\Large $t_{7}$}};
%     \node[rectangle, draw=black, fill=CLS1, below, thick, opacity=1] at (24,-1.5) {$\phi(\zh_{t_7}) = 7$};

%     \path[line width=0.25mm] (A) edge node {} (B);
%     \path[line width=0.25mm] (B) edge node {} (C);
%     \path[line width=0.25mm] (C) edge node {} (D);
%     \path[line width=0.25mm] (D) edge node {} (E);
%     \path[line width=0.25mm] (E) edge node {} (F);
%     \path[line width=0.25mm] (F) edge node {} (G);
% \end{tikzpicture}


